Monoids in the fundamental groups of the complement of logarithmic free divisors in C^3

We study monoids generated by Zariski-van Kampen generators in the 17 fundamental groups of the complement of logarithmic free divisors in C^3 listed by Sekiguchi (Theorem 1). Five of them are Artin monoids and eight of them are free abelian monoids. The remaining four monoids are not Gaussian and, hence, are neither Garside nor Artin (Theorem 2). However, we introduce, similarly to Artin monoids, fundamental elements and show their existence (Theorem 3). One of the four non-Gaussian monoids satisfies the cancellation condition (Theorem 4).

==> fig1.tex <==

\begin{figure}
\setlength{\unitlength}{0.0060333in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(100,200)(-200,-0)
\put(-100,100){\line(1,0){350}}
\put(250,100){\vector(1,0){1}}
\put(252,97){$x$}
\put(75,0){\line(0,1){200}}
\put(73,204){$y$}
\put(75,200){\vector(0,1){1}}
\put(77,88){$O$}

\put(181,175){$T_{A_i}$}
\put(-81,135){$B_{A_i}$}
% \put(-65,110){$\geq$}
%\put(-55,110){$0$}
\put(-30,30){\line(0,1){78}}
\put(-30,118){\line(0,1){80}}
\put(-60,-0){$L_{A_i}\!:=\!\{x\!=\!\varepsilon\}$}
\put(-33,108){$*_{1}$}
\thicklines
\qbezier(75,100)(-75,100)(-75,200)
\qbezier(75,100)(-75,100)(-75,0)
\put(-100,100){\line(1,0){330}}
\put(-100,101){\line(1,0){330}}
\put(-100,99){\line(1,0){330}}
\end{picture}
\caption{bifurcation set $B_{A_i}$ in $T_{A_i}$}
\label{fig1}
}
\vspace{-0.3cm}
\end{figure}


==> fig2.tex <==
\setlength{\unitlength}{0.00039333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3849,2975)(10,100)
\put(1329,663){\ellipse{34}{34}}
\put(2919,667){\ellipse{34}{34}}
\put(483,659){\ellipse{34}{34}}
\put(1646,2881){\ellipse{144}{144}}
\path(1333,1274)(1358,1184)(1403,1259)
\path(1592,2825)(464,758)
\path(1597,2819)(542,753)
\path(673,1177)(658,1092)(733,1132)
\path(689,1066)(749,1116)(759,1041)
\path(1646,2802)(1370,747)
\path(1386,1185)(1436,1245)(1476,1175)
\path(1276,534)(1331,561)(1287,601)
\path(1641,2813)(1639,2812)(1641,2808)(1300,755)
\path(1695,2821)(2945,755)
\path(1687,2821)(2885,749)
\path(2881,538)(2936,565)(2892,605)
\path(2704,1097)(2699,1172)(2774,1132)
\path(2576,1172)(2651,1117)(2661,1192)
\path(1598,2824)(1687,2935)
\path(1603,2933)(1689,2827)
\path(427,536)(482,563)(438,603)
\path(12,659)(3837,659)
\path(3717.000,629.000)(3837.000,659.000)(3717.000,689.000)
\path(1301,758)(1300,758)(1297,756)
	(1290,751)(1279,745)(1266,736)
	(1253,726)(1242,714)(1232,701)
	(1225,685)(1222,666)(1224,650)
	(1228,636)(1233,624)(1237,614)
	(1242,606)(1246,600)(1250,593)
	(1256,587)(1264,580)(1274,573)
	(1287,566)(1303,562)(1318,562)
	(1331,564)(1343,568)(1353,572)
	(1361,576)(1368,581)(1375,585)
	(1381,589)(1387,595)(1394,601)
	(1402,609)(1410,618)(1418,630)
	(1424,643)(1427,659)(1427,674)
	(1423,687)(1417,699)(1410,711)
	(1401,721)(1392,731)(1384,739)
	(1378,745)(1374,749)(1372,751)
\path(2888,743)(2886,742)(2882,740)
	(2875,737)(2866,732)(2857,727)
	(2848,720)(2839,713)(2831,704)
	(2825,694)(2821,681)(2820,667)
	(2823,652)(2827,638)(2832,627)
	(2837,617)(2841,609)(2845,602)
	(2849,595)(2855,588)(2862,581)
	(2872,574)(2885,567)(2901,563)
	(2916,563)(2929,565)(2941,569)
	(2952,573)(2961,577)(2968,581)
	(2975,585)(2982,590)(2989,595)
	(2996,601)(3003,609)(3011,619)
	(3018,630)(3022,644)(3022,664)
	(3016,682)(3006,699)(2993,714)
	(2979,728)(2964,741)(2952,751)
	(2944,758)(2940,761)(2939,761)
\path(464,762)(463,762)(460,760)
	(453,755)(443,749)(431,740)
	(418,730)(407,718)(398,705)
	(391,689)(389,670)(391,654)
	(396,640)(400,628)(405,618)
	(409,610)(413,604)(418,597)
	(423,591)(431,584)(441,577)
	(454,570)(470,566)(484,566)
	(498,568)(510,572)(520,576)
	(528,580)(535,585)(541,589)
	(547,594)(553,599)(560,605)
	(568,613)(576,623)(584,634)
	(591,647)(595,662)(595,677)
	(592,690)(587,702)(580,713)
	(572,724)(564,733)(557,741)
	(551,747)(547,750)(545,752)
\put(1723,3099){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$*_X$}}}}}


\put(3923,549){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$l_{*_1,\R}$}}}}}

\put(523,399){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$t_3$}}}}}
\put(1418,394){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$t_2$}}}}}
\put(3033,389){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$t_1$}}}}}
\put(578,1529){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$c$}}}}}
\put(1108,1389){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}}
\put(2103,1499){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}}

\put(2998,2774){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$z$-plane }}}}}
\put(2600,2354){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault} = the complex pencil $l_{*_1,\C}$}}}}}


\put(-2100,54){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}Figure 2. The generators $a$, $b$ and $c$ (see also Figures 3.1-3.11). }}}}}
\end{picture}
}


==> fig3-A1.tex <==
\setlength{\unitlength}{0.00053333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2076,2095)(0,-10)
\put(1102.197,-1209.478){\arc{3587.153}{4.2141}{5.2060}}
\path(156,1768)(2056,284)
\path(150,292)(2064,1785)
\path(1844,1925)(1844,270)(1844,168)
\put(1862,1717){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}}
\put(1879,461){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}}
\put(1904,200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}}
\put(1755,-71){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_{*_1,\R}$}}}}}
\put(0,1924){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\mathrm{A_i}$.}}}}}
\end{picture}
}


==> fig3-A2.tex <==
\setlength{\unitlength}{0.00053333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2297,1660)(0,-10)
\put(1170,766){\ellipse{2222}{748}}
\path(1685,1482)(1685,173)(1686,166)
\path(35,1039)(37,1040)(41,1041)
	(48,1043)(58,1046)(73,1050)
	(91,1055)(112,1061)(136,1067)
	(162,1074)(188,1080)(216,1086)
	(244,1091)(273,1096)(302,1101)
	(331,1105)(362,1109)(394,1112)
	(428,1115)(464,1118)(502,1120)
	(543,1122)(572,1124)(601,1125)
	(632,1126)(664,1127)(697,1128)
	(732,1129)(768,1130)(806,1131)
	(844,1132)(884,1132)(925,1133)
	(967,1133)(1009,1134)(1052,1134)
	(1096,1134)(1140,1134)(1184,1134)
	(1228,1134)(1272,1134)(1315,1134)
	(1358,1134)(1401,1133)(1442,1133)
	(1483,1132)(1522,1132)(1560,1131)
	(1597,1130)(1633,1129)(1667,1128)
	(1700,1127)(1732,1126)(1762,1125)
	(1791,1124)(1818,1122)(1862,1120)
	(1903,1117)(1940,1114)(1975,1111)
	(2008,1107)(2038,1103)(2068,1098)
	(2097,1092)(2125,1086)(2152,1080)
	(2178,1073)(2202,1066)(2225,1059)
	(2244,1053)(2259,1048)(2271,1044)
	(2279,1041)(2283,1040)(2285,1039)
\put(1702,1285){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}}
\put(1702,969){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}}
\put(1699,479){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}}
\put(1605,-70){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$l_{*_1,\R}$}}}}}
\put(0,1489){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\mathrm{A_{ii}}$.}}}}}
\end{picture}
}


==> fig3-B1.tex <==
\setlength{\unitlength}{0.00053333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2390,1758)(0,-10)
\put(1231.834,1878.383){\arc{2449.168}{0.7676}{2.4862}}
\path(2203,1139)(1307,12)
\path(75,654)(2378,654)
\path(1682,1671)(1682,280)
\put(1707,547){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}}
\put(1729,358){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}}
\put(1717,858){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}}
\put(1603,23){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$l_{*_1,\R}$}}}}}
\put(0,1587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\mathrm{B_i}$.}}}}}
\end{picture}
}


==> fig3-B2.tex <==
\setlength{\unitlength}{0.00053333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2263,1585)(0,-10)
\path(1542,1506)(1542,92)
\path(75,647)(2251,647)
\path(2150,848)(2149,848)(2146,847)
	(2140,845)(2132,843)(2121,840)
	(2108,837)(2092,833)(2073,828)
	(2053,823)(2032,817)(2009,811)
	(1984,805)(1958,798)(1929,791)
	(1898,784)(1865,775)(1828,767)
	(1787,757)(1745,747)(1702,737)
	(1663,728)(1630,720)(1603,715)
	(1583,710)(1569,707)(1561,706)
	(1557,705)(1556,705)(1555,706)
	(1552,706)(1546,705)(1535,702)
	(1517,698)(1491,693)(1455,685)
	(1409,674)(1353,662)(1290,647)
	(1242,636)(1194,625)(1147,614)
	(1101,604)(1058,595)(1018,587)
	(981,580)(946,574)(914,568)
	(884,564)(856,559)(829,556)
	(804,552)(779,549)(755,546)
	(731,543)(706,539)(681,535)
	(655,530)(629,524)(601,517)
	(574,510)(545,501)(517,491)
	(491,480)(466,468)(445,456)
	(429,443)(419,430)(416,417)
	(417,406)(422,395)(429,387)
	(438,379)(448,373)(457,368)
	(467,364)(477,361)(488,359)
	(498,357)(509,355)(521,353)
	(534,351)(549,349)(567,346)
	(587,343)(612,339)(641,335)
	(675,329)(715,323)(760,316)
	(813,308)(871,300)(935,292)
	(987,286)(1040,281)(1093,276)
	(1147,272)(1199,268)(1252,264)
	(1303,261)(1354,258)(1404,256)
	(1453,253)(1501,252)(1549,250)
	(1597,248)(1644,247)(1690,246)
	(1735,245)(1780,244)(1823,244)
	(1865,243)(1905,243)(1943,242)
	(1979,242)(2011,242)(2041,241)
	(2067,241)(2089,241)(2107,241)
	(2122,241)(2133,241)(2141,241)
	(2146,241)(2149,241)(2150,241)
\put(1594,292){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}}
\put(1594,546){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}}
\put(1594,798){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}}
\put(1452,-100){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l_{*_1,\R}$}}}}}
\put(0,1414){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\mathrm{B_{ii}}$.}}}}}
\end{picture}
}


==> fig3-B3.tex <==
\setlength{\unitlength}{0.00053333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2283,1615)(0,-10)
\path(75,651)(2271,651)
\path(1301,1519)(1301,192)
\path(2220,805)(2219,804)(2218,803)
	(2216,801)(2212,797)(2206,792)
	(2199,786)(2189,778)(2179,769)
	(2166,760)(2151,750)(2135,739)
	(2118,728)(2099,717)(2078,707)
	(2055,697)(2030,687)(2003,678)
	(1973,670)(1940,663)(1904,657)
	(1863,652)(1818,649)(1769,648)
	(1715,648)(1658,651)(1606,655)
	(1555,661)(1504,667)(1457,674)
	(1412,681)(1371,687)(1334,694)
	(1300,700)(1269,705)(1242,710)
	(1217,715)(1195,720)(1174,724)
	(1154,728)(1135,732)(1116,737)
	(1096,741)(1076,747)(1055,753)
	(1032,759)(1006,767)(979,776)
	(949,787)(916,799)(881,813)
	(844,828)(804,846)(765,865)
	(725,885)(688,907)(652,931)
	(621,955)(594,978)(572,1000)
	(554,1021)(540,1040)(530,1057)
	(522,1073)(517,1087)(514,1100)
	(512,1112)(512,1124)(512,1135)
	(514,1145)(516,1155)(518,1166)
	(521,1176)(523,1187)(527,1199)
	(530,1211)(533,1223)(537,1237)
	(542,1251)(547,1265)(554,1279)
	(562,1292)(573,1305)(586,1315)
	(605,1324)(626,1329)(647,1333)
	(668,1334)(688,1334)(705,1334)
	(721,1333)(735,1331)(747,1330)
	(758,1328)(768,1326)(778,1324)
	(788,1321)(800,1317)(813,1312)
	(828,1306)(847,1299)(869,1289)
	(895,1276)(927,1260)(963,1241)
	(1004,1219)(1049,1192)(1097,1162)
	(1136,1136)(1175,1108)(1214,1080)
	(1251,1051)(1286,1022)(1320,994)
	(1353,965)(1385,937)(1415,909)
	(1445,881)(1473,853)(1501,826)
	(1528,799)(1555,772)(1580,745)
	(1604,720)(1628,695)(1650,671)
	(1670,649)(1689,629)(1705,610)
	(1720,594)(1732,581)(1741,570)
	(1749,562)(1754,556)(1757,552)
	(1759,550)(1760,549)
\put(1351,702){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}}
\put(1209,-89){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$l_{*_1,\R}$}}}}}
\put(1351,549){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}}
\put(1351,1008){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}}
\put(0,1444){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\mathrm{B_{iii}}$.}}}}}
\end{picture}
}


==> fig3-B4.tex <==
\setlength{\unitlength}{0.00053333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2346,1699)(0,-10)
\put(1158.128,2259.730){\arc{2671.477}{0.6456}{2.0808}}
\path(1580,1561)(1580,147)
\path(75,1142)(2334,1142)
\path(2040,197)(429,1139)
\put(1487,-82){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$l_{*_1,\R}$}}}}}
\put(1635,1195){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}}
\put(1635,880){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}}
\put(1635,513){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}}
\put(0,1528){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\mathrm{B_{iv}}$.}}}}}
\end{picture}
}


==> fig3-B5.tex <==
\setlength{\unitlength}{0.00053333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2391,1936)(0,-10)
\path(565,1716)(565,179)
\path(189,474)(2379,947)
\path(178,1310)(180,1310)(185,1310)
	(194,1310)(207,1311)(223,1311)
	(243,1311)(266,1311)(291,1311)
	(317,1310)(345,1308)(373,1306)
	(402,1303)(433,1299)(465,1293)
	(498,1286)(533,1277)(568,1266)
	(601,1254)(630,1241)(655,1230)
	(676,1220)(692,1213)(705,1206)
	(716,1201)(725,1197)(732,1193)
	(739,1189)(746,1185)(754,1179)
	(761,1171)(770,1162)(778,1149)
	(786,1134)(792,1116)(794,1097)
	(792,1078)(786,1059)(778,1044)
	(769,1031)(761,1020)(753,1012)
	(746,1005)(739,1000)(732,995)
	(724,990)(715,985)(704,979)
	(691,972)(675,963)(654,952)
	(630,940)(601,926)(568,912)
	(534,900)(499,889)(466,881)
	(435,874)(405,869)(376,865)
	(348,862)(321,860)(295,859)
	(271,858)(249,857)(229,857)
	(213,857)(200,857)(192,857)
	(187,857)(185,857)
\put(624,1298){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}}
\put(632,805){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}}
\put(624,647){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$c$}}}}}
\put(451,-85){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$l_{*_1,\R}$}}}}}
\put(0,1765){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\mathrm{B_v}$.}}}}}
\end{picture}
}


==> fig3-B6.tex <==
\setlength{\unitlength}{0.00053333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2263,1861)(0,-10)
\path(1898,1710)(1898,179)
\path(2248,1545)(2246,1545)(2241,1545)
	(2232,1545)(2219,1545)(2203,1545)
	(2183,1545)(2160,1545)(2136,1545)
	(2110,1544)(2083,1542)(2055,1540)
	(2027,1537)(1998,1534)(1968,1529)
	(1937,1523)(1905,1515)(1874,1506)
	(1845,1496)(1820,1486)(1799,1476)
	(1782,1468)(1769,1462)(1759,1457)
	(1752,1453)(1746,1450)(1741,1446)
	(1736,1443)(1732,1440)(1727,1435)
	(1722,1429)(1717,1421)(1711,1411)
	(1706,1398)(1702,1384)(1701,1368)
	(1704,1350)(1711,1334)(1719,1320)
	(1726,1308)(1733,1300)(1740,1293)
	(1746,1288)(1752,1283)(1758,1278)
	(1766,1273)(1776,1267)(1790,1260)
	(1807,1251)(1830,1240)(1858,1227)
	(1890,1215)(1921,1205)(1952,1197)
	(1982,1191)(2011,1186)(2038,1183)
	(2065,1181)(2091,1179)(2116,1178)
	(2140,1178)(2163,1178)(2184,1178)
	(2202,1178)(2218,1179)(2229,1179)
	(2237,1180)(2242,1180)(2244,1180)
\path(2251,402)(2250,402)(2248,403)
	(2243,404)(2236,405)(2227,408)
	(2214,411)(2198,414)(2179,419)
	(2157,423)(2133,429)(2106,435)
	(2077,441)(2046,448)(2013,455)
	(1979,462)(1944,469)(1907,476)
	(1869,483)(1830,490)(1790,497)
	(1748,504)(1704,511)(1659,518)
	(1611,525)(1561,531)(1508,538)
	(1453,544)(1397,550)(1340,556)
	(1279,561)(1221,566)(1167,569)
	(1117,572)(1072,574)(1032,576)
	(997,576)(966,577)(939,577)
	(916,576)(895,575)(877,574)
	(860,573)(844,572)(829,571)
	(813,570)(797,568)(780,567)
	(761,566)(741,565)(719,564)
	(695,563)(670,562)(643,562)
	(615,561)(587,561)(562,560)
	(539,560)(509,559)(497,558)
	(500,558)(513,558)(533,559)
	(557,559)(584,561)(612,561)
	(641,562)(669,561)(697,560)
	(725,556)(751,551)(774,544)
	(792,536)(806,529)(817,522)
	(825,516)(831,511)(835,507)
	(838,504)(840,501)(841,498)
	(842,494)(844,490)(845,484)
	(846,477)(847,468)(847,457)
	(845,446)(840,433)(833,422)
	(827,414)(822,408)(819,405)
	(817,403)(815,401)(813,400)
	(808,398)(801,394)(790,389)
	(772,381)(749,371)(719,359)
	(693,350)(668,341)(645,334)
	(626,329)(610,324)(597,321)
	(587,318)(579,317)(571,315)
	(563,314)(554,312)(543,310)
	(529,307)(511,303)(488,298)
	(460,292)(428,285)(393,277)
	(354,269)(318,261)(285,255)
	(256,249)(229,245)(205,240)
	(182,237)(162,233)(143,230)
	(126,228)(112,226)(101,224)
	(93,223)(89,222)(87,222)
\put(1933,1584){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}}
\put(1933,1219){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}}
\put(1933,508){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}}
\put(1803,-85){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$l_{*_1,\R}$}}}}}
\put(0,1690){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\mathrm{B_{vi}}$.}}}}}
\end{picture}
}


==> fig3-H1.tex <==
\setlength{\unitlength}{0.00053333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1976,2128)(0,-10)
\put(799.263,2595.231){\arc{2418.076}{0.7535}{1.9983}}
\path(79,358)(1856,1917)
\path(189,1586)(1964,140)
\path(1190,2025)(1190,281)(1190,173)
\put(1202,1530){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}}
\put(1224,1237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}}
\put(1231,750){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}}
\put(1100,-83){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$l_{*_1,\R}$}}}}}
\put(0,1957){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\mathrm{H_i}$.}}}}}
\end{picture}
}


==> fig3-H3.tex <==
\setlength{\unitlength}{0.00053333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2243,1763)(0,-10)
\path(104,617)(1973,1536)
\path(2231,700)(1825,751)(504,812)
\path(1189,1648)(1189,183)
\put(731.519,2192.661){\arc{2784.431}{0.5108}{1.6517}}
\put(1222,1275){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}}
\put(1216,1024){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}}
\put(1230,664){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}}
\put(1003,-82){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$l_{*_1,\R}$}}}}}
\put(0,1592){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\mathrm{H_{iii}}$.}}}}}
\end{picture}
}


==> fig3-H4.tex <==
\setlength{\unitlength}{0.00053333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1506,2080)(0,-10)
\put(1623.391,2191.375){\arc{3133.924}{1.7164}{2.7943}}
\path(1174,1914)(1174,186)
\path(1397,640)(1396,641)(1393,642)
	(1388,645)(1380,650)(1370,656)
	(1357,664)(1341,674)(1322,685)
	(1302,698)(1280,713)(1256,728)
	(1232,744)(1207,762)(1181,780)
	(1155,800)(1128,821)(1100,843)
	(1072,867)(1042,893)(1012,921)
	(981,952)(949,984)(918,1018)
	(886,1055)(856,1091)(831,1124)
	(808,1153)(790,1178)(774,1199)
	(762,1216)(751,1231)(743,1243)
	(735,1253)(729,1263)(723,1272)
	(717,1282)(711,1294)(704,1307)
	(697,1322)(690,1340)(682,1361)
	(675,1385)(669,1411)(664,1439)
	(662,1466)(663,1487)(667,1506)
	(672,1523)(679,1538)(686,1551)
	(693,1562)(700,1572)(708,1580)
	(715,1588)(722,1594)(728,1600)
	(735,1605)(742,1610)(749,1614)
	(757,1618)(765,1622)(774,1625)
	(784,1627)(795,1629)(808,1630)
	(822,1629)(838,1627)(856,1623)
	(875,1616)(896,1607)(918,1594)
	(942,1576)(965,1556)(987,1535)
	(1005,1516)(1022,1497)(1035,1481)
	(1047,1467)(1056,1454)(1063,1444)
	(1069,1435)(1074,1426)(1079,1418)
	(1083,1409)(1088,1399)(1094,1387)
	(1101,1373)(1110,1354)(1122,1332)
	(1135,1304)(1152,1271)(1171,1232)
	(1192,1187)(1215,1137)(1239,1082)
	(1259,1033)(1279,985)(1297,936)
	(1315,889)(1331,844)(1346,800)
	(1360,757)(1373,716)(1385,675)
	(1396,636)(1407,598)(1417,560)
	(1427,523)(1436,488)(1445,454)
	(1453,421)(1461,391)(1468,362)
	(1474,337)(1479,315)(1484,296)
	(1487,280)(1490,268)(1492,260)
	(1493,254)(1494,251)(1494,250)
\put(1026,-80){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$l_{*_1,\R}$}}}}}
\put(1195,1299){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}}
\put(940,976){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}}
\put(906,531){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$c$}}}}}
\put(0,1909){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\mathrm{H_{iv}}$.}}}}}
\end{picture}
}


==> fig3-H7.tex <==
\setlength{\unitlength}{0.00053333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1821,1965)(0,-10)
\put(2718.396,4662.907){\arc{7898.193}{1.8021}{2.2663}}
\path(863,1869)(863,181)
\path(1080,1074)(1079,1072)(1078,1069)
	(1076,1063)(1073,1054)(1068,1042)
	(1062,1027)(1054,1008)(1045,988)
	(1036,965)(1025,941)(1013,916)
	(1000,890)(985,863)(970,836)
	(952,807)(933,778)(912,748)
	(888,717)(861,685)(832,652)
	(800,619)(767,588)(735,560)
	(705,535)(678,513)(655,494)
	(635,479)(617,466)(603,455)
	(590,446)(579,437)(569,430)
	(558,423)(547,417)(535,410)
	(521,403)(506,396)(487,389)
	(466,382)(442,376)(416,371)
	(389,368)(363,369)(342,373)
	(324,379)(307,387)(293,397)
	(281,406)(270,416)(261,426)
	(253,436)(247,445)(241,454)
	(236,463)(231,472)(227,481)
	(224,490)(220,500)(217,510)
	(215,521)(213,533)(211,547)
	(210,561)(210,578)(212,596)
	(215,615)(220,636)(227,658)
	(238,681)(254,707)(273,732)
	(293,754)(313,773)(331,789)
	(348,802)(363,812)(377,820)
	(390,826)(402,832)(414,836)
	(427,841)(440,846)(455,851)
	(471,858)(491,867)(514,878)
	(540,890)(571,905)(605,922)
	(641,940)(680,958)(722,976)
	(762,993)(799,1007)(833,1018)
	(865,1028)(893,1036)(920,1043)
	(945,1048)(969,1053)(991,1057)
	(1012,1060)(1030,1063)(1047,1065)
	(1061,1066)(1073,1067)(1081,1068)
	(1086,1069)(1090,1069)(1091,1069)
\put(767,-80){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$l_{*_1,\R}$}}}}}
\put(888,1190){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}}
\put(905,536){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$c$}}}}}
\put(889,915){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}}
\put(0,1794){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\mathrm{H_{vii}}$.}}}}}
\end{picture}
}


==> fig4-B7.tex <==
\setlength{\unitlength}{0.00063333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3249,2474)(0,-10)
\put(210,1544){\ellipse{52}{52}}
\put(1059,1292){\ellipse{14}{14}}
\put(908,1534){\ellipse{14}{14}}
\put(1070,1825){\ellipse{14}{14}}
\path(231,1524)(1029,1278)
\path(231,1526)(1029,1306)
\path(240,1544)(879,1544)
\path(235,1542)(235,1541)(236,1542)(879,1513)
\path(231,1562)(1036,1831)
\path(231,1558)(1038,1804)
\path(231,1527)(190,1558)
\path(191,1528)(231,1558)
\path(1098,1271)(1088,1290)(1074,1276)
\path(932,1324)(913,1345)(941,1349)
\path(898,1300)(928,1295)(913,1323)
\path(943,1510)(934,1531)(919,1513)
\path(783,1502)(801,1513)(786,1524)
\path(806,1528)(783,1535)(801,1551)
\path(1112,1810)(1102,1831)(1087,1814)
\path(897,1733)(918,1758)(889,1764)
\path(915,1787)(888,1785)(902,1812)
\path(154,2011)(1378,2011)(1378,1126)
	(154,1126)(154,2011)
\path(1021,1279)(1022,1278)(1024,1274)
	(1030,1267)(1036,1260)(1045,1255)
	(1056,1253)(1063,1254)(1069,1256)
	(1073,1259)(1077,1260)(1080,1262)
	(1083,1264)(1085,1267)(1088,1271)
	(1091,1276)(1093,1283)(1092,1292)
	(1090,1299)(1087,1304)(1084,1308)
	(1081,1312)(1077,1316)(1071,1321)
	(1063,1325)(1055,1326)(1048,1325)
	(1041,1322)(1036,1318)(1031,1313)
	(1028,1310)(1026,1308)
\path(870,1520)(872,1517)(874,1513)
	(878,1507)(883,1501)(889,1496)
	(896,1493)(904,1491)(912,1492)
	(919,1495)(924,1497)(928,1500)
	(931,1502)(934,1506)(938,1512)
	(941,1520)(941,1529)(939,1536)
	(937,1541)(935,1545)(932,1548)
	(928,1553)(923,1558)(915,1562)
	(904,1563)(894,1561)(885,1555)
	(878,1550)(874,1547)(873,1546)
\path(1041,1814)(1042,1812)(1044,1808)
	(1047,1803)(1050,1797)(1055,1793)
	(1061,1790)(1068,1789)(1076,1791)
	(1082,1794)(1087,1796)(1091,1798)
	(1095,1801)(1099,1805)(1102,1811)
	(1105,1819)(1105,1828)(1102,1835)
	(1100,1841)(1098,1845)(1095,1850)
	(1091,1854)(1085,1859)(1077,1862)
	(1065,1861)(1056,1855)(1047,1847)
	(1040,1839)(1036,1834)(1035,1833)
\put(1126,1254){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}}
\put(952,1492){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}}
\put(1126,1810){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}}
\put(1662,936){\ellipse{84}{84}}
\put(1662,343){\ellipse{84}{84}}
\put(1905,670){\ellipse{84}{84}}
\put(1662,339){\ellipse{24}{22}}
\put(1900,670){\ellipse{24}{22}}
\put(1658,939){\ellipse{24}{22}}
\path(150,670)(3234,670)
\path(3140.460,646.615)(3234.000,670.000)(3140.460,693.385)
\path(1928.385,2022.460)(1905.000,2116.000)(1881.615,2022.460)
\path(1905,2116)(1905,12)
\path(661,696)(1632,916)
\path(1865,651)(656,661)
\path(654,654)(1624,343)
\path(496,1123)(575,893)
\path(537.690,929.637)(575.000,893.000)(581.923,944.830)
\put(1818,2131){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$I_m$}}}}}
\put(1645,1001){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\gamma_1$}}}}}
\put(1935,787){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\gamma_2$}}}}}
\put(1737,289){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\gamma_3$}}}}}
\put(1967,553){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}0}}}}}
\put(496,502){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\mathrm{B_{vii}}$}}}}}
\put(557,708){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$*_1$}}}}}
\put(3249,619){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$Re$}}}}}
\put(0,2303){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\mathrm{B_{vii}}$.}}}}}

\put(2650,1719){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$L_{\mathrm{B_{vii}},\C}$}}}}}
\put(220,1629){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$*_{\mathrm{B_{vii}}}$}}}}}
\put(700,2139){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$l_{*_1,\C}$}}}}}
\end{picture}
}


==> fig4-H2.tex <==
\setlength{\unitlength}{0.00060333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3618,2433)(0,-10)
\put(2430,1207){\ellipse{14}{14}}
\put(2896,2096){\ellipse{56}{56}}
\put(3032,1352){\ellipse{14}{14}}
\put(3317,1352){\ellipse{14}{14}}
\path(2874,2073)(2421,1246)
\path(2877,2071)(2454,1244)
\path(2506,1413)(2501,1379)(2530,1396)
\path(2512,1369)(2536,1391)(2541,1359)
\path(2896,2062)(3052,1387)
\path(2894,2068)(2893,2067)(2894,2066)(3028,1388)
\path(2915,2071)(3322,1391)
\path(2911,2071)(3307,1382)
\path(2878,2073)(2911,2117)
\path(2878,2116)(2911,2073)
\path(2409,1158)(2430,1167)(2412,1184)
\path(3019,1299)(3041,1308)(3023,1325)
\path(3019,1489)(3027,1514)(3045,1494)
\path(2998,1473)(3011,1452)(3023,1468)
\path(3246,1449)(3277,1425)(3281,1456)
\path(3292,1419)(3290,1448)(3321,1432)
\path(3310,1304)(3332,1314)(3313,1331)
\path(2421,1248)(2418,1246)(2414,1243)
	(2408,1239)(2402,1233)(2397,1227)
	(2393,1219)(2392,1210)(2394,1201)
	(2397,1193)(2400,1188)(2402,1184)
	(2405,1180)(2409,1176)(2416,1172)
	(2425,1169)(2435,1170)(2443,1172)
	(2449,1176)(2453,1179)(2457,1182)
	(2462,1187)(2468,1193)(2473,1202)
	(2475,1211)(2473,1219)(2470,1226)
	(2466,1233)(2461,1238)(2457,1242)(2455,1244)
\path(3026,1391)(3025,1390)(3020,1387)
	(3012,1381)(3003,1374)(2997,1364)
	(2994,1352)(2996,1342)(2999,1335)
	(3001,1330)(3004,1326)(3007,1322)
	(3011,1318)(3018,1314)(3027,1311)
	(3037,1311)(3044,1313)(3050,1316)
	(3054,1318)(3058,1321)(3063,1325)
	(3068,1331)(3073,1340)(3074,1350)
	(3073,1358)(3069,1366)(3065,1374)
	(3060,1380)(3056,1384)(3054,1387)
\path(3305,1386)(3302,1385)(3298,1383)
	(3293,1380)(3287,1376)(3282,1371)
	(3279,1364)(3278,1356)(3280,1347)
	(3283,1339)(3286,1334)(3288,1329)
	(3291,1325)(3295,1320)(3302,1316)
	(3311,1313)(3321,1314)(3329,1316)
	(3336,1319)(3341,1323)(3345,1326)
	(3350,1331)(3355,1338)(3359,1347)
	(3357,1360)(3351,1371)(3341,1380)
	(3332,1388)(3326,1392)(3325,1393)
\put(379,585){\ellipse{82}{82}}
\put(911,586){\ellipse{82}{82}}
\put(2622,586){\ellipse{82}{82}}
\path(401.915,1983.340)(379.000,2075.000)(356.085,1983.340)
\path(379,2075)(379,12)
\path(150,585)(3359,585)
\path(3267.340,562.085)(3359.000,585.000)(3267.340,607.915)
\path(2216,2154)(3606,2154)(3606,1036)
	(2216,1036)(2216,2154)
\path(2731,1037)(2673,910)
\path(2671.195,961.208)(2673.000,910.000)(2712.883,942.169)
\path(387,627)(387,628)(387,629)
	(387,630)(387,632)(387,635)
	(387,638)(388,641)(390,645)
	(392,650)(395,654)(400,659)
	(406,664)(413,669)(423,674)
	(435,679)(450,684)(467,689)
	(489,694)(514,699)(544,704)
	(580,709)(621,714)(667,719)
	(719,723)(764,726)(811,729)
	(857,731)(902,733)(944,735)
	(984,736)(1021,737)(1054,738)
	(1085,738)(1113,738)(1138,738)
	(1160,738)(1181,738)(1201,737)
	(1220,737)(1238,736)(1257,736)
	(1276,735)(1296,734)(1317,734)
	(1341,733)(1367,733)(1396,733)
	(1428,732)(1464,732)(1503,732)
	(1546,732)(1593,732)(1642,733)
	(1694,733)(1747,734)(1800,734)
	(1867,735)(1929,735)(1982,735)
	(2028,735)(2065,735)(2094,735)
	(2116,735)(2133,735)(2144,734)
	(2152,734)(2157,733)(2161,732)
	(2164,732)(2168,731)(2173,731)
	(2181,731)(2192,731)(2208,731)
	(2228,731)(2252,731)(2282,732)
	(2315,734)(2351,735)(2388,737)
	(2439,740)(2484,744)(2520,748)
	(2551,752)(2575,756)(2596,760)
	(2613,764)(2628,768)(2639,772)
	(2649,775)(2657,778)(2662,781)
	(2666,783)(2668,784)(2669,784)
\path(915,627)(917,627)(920,628)
	(926,629)(935,631)(947,633)
	(961,636)(978,638)(997,641)
	(1019,644)(1045,646)(1077,649)
	(1114,652)(1158,654)(1194,656)
	(1227,657)(1255,658)(1277,658)
	(1293,658)(1303,658)(1309,657)
	(1312,657)(1314,656)(1317,656)
	(1321,655)(1330,655)(1345,655)
	(1367,655)(1400,655)(1442,656)
	(1495,657)(1556,658)(1601,659)
	(1646,660)(1689,661)(1729,662)
	(1765,663)(1797,663)(1826,663)
	(1850,663)(1872,663)(1891,663)
	(1907,662)(1923,662)(1937,661)
	(1952,661)(1967,661)(1984,661)
	(2003,661)(2024,661)(2048,662)
	(2076,663)(2108,664)(2144,667)
	(2183,669)(2225,673)(2268,677)
	(2312,681)(2371,688)(2423,696)
	(2467,704)(2504,711)(2535,719)
	(2561,727)(2583,734)(2601,742)
	(2617,749)(2631,756)(2642,762)
	(2651,768)(2658,773)(2663,776)
	(2666,779)(2668,780)(2669,781)
\path(2628,619)(2672,801)
\put(395,428){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\gamma_3$}}}}}
\put(887,421){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\gamma_2$}}}}}
\put(833,898){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\frac{4}{27}$}}}}}
\put(3400,544){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$Re$}}}}}
\put(273,455){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}0}}}}}
\put(2335,1073){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$c$}}}}}
\put(2937,1200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}}
\put(3248,1204){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}}
\put(406,2021){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$I_m$}}}}}
\put(2662,802){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$*_1$}}}}}
\put(2744,470){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\gamma_1$}}}}}
\put(2540,409){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}12}}}}}
\put(0,2262){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\mathrm{H_{ii}}$.}}}}}

\put(2992,2002){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$*_{\mathrm{H_{ii}}}$}}}}}
\put(2762,2302){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$l_{*_1,\C}$}}}}}
\put(1262,1602){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$L_{\mathrm{H_{ii}},\C}$}}}}}
\end{picture}
}


==> fig4-H5.tex <==
\setlength{\unitlength}{0.00065333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3210,2624)(0,-10)
\put(2099,1378){\ellipse{16}{16}}
\put(2614,2363){\ellipse{62}{62}}
\put(3082,1539){\ellipse{16}{16}}
\put(2540,1404){\ellipse{16}{16}}
\path(2590,2337)(2089,1420)
\path(2593,2336)(2125,1418)
\path(2182,1606)(2176,1569)(2209,1587)
\path(2190,1557)(2216,1580)(2221,1545)
\path(2614,2326)(2568,1446)
\path(2635,2336)(3087,1580)
\path(2632,2336)(3069,1572)
\path(2594,2337)(2632,2386)
\path(2595,2385)(2632,2337)
\path(2074,1322)(2098,1334)(2079,1352)
\path(3002,1645)(3036,1620)(3040,1654)
\path(3054,1611)(3052,1644)(3085,1627)
\path(3072,1485)(3096,1497)(3077,1514)
\path(2521,1349)(2546,1361)(2526,1379)
\path(2608,2336)(2607,2335)(2608,2333)(2534,1450)
\path(2533,1583)(2542,1552)(2561,1578)
\path(2567,1541)(2576,1569)(2596,1546)
\path(2089,1423)(2088,1422)(2083,1419)
	(2075,1412)(2066,1404)(2059,1393)
	(2057,1380)(2058,1372)(2061,1364)
	(2063,1359)(2066,1355)(2068,1351)
	(2070,1348)(2074,1345)(2078,1341)
	(2085,1338)(2093,1336)(2102,1337)
	(2110,1339)(2116,1341)(2120,1344)
	(2124,1347)(2128,1349)(2132,1353)
	(2137,1358)(2142,1364)(2146,1372)
	(2148,1382)(2147,1391)(2143,1399)
	(2138,1406)(2133,1411)(2128,1416)(2126,1418)
\path(3067,1576)(3064,1575)(3059,1572)
	(3053,1569)(3046,1565)(3041,1559)
	(3037,1552)(3036,1543)(3038,1533)
	(3042,1525)(3045,1519)(3048,1514)
	(3051,1509)(3055,1504)(3063,1499)
	(3073,1496)(3082,1496)(3090,1498)
	(3096,1501)(3101,1503)(3106,1506)
	(3110,1509)(3114,1512)(3119,1517)
	(3123,1524)(3126,1532)(3124,1546)
	(3117,1559)(3107,1570)(3096,1578)
	(3090,1583)(3089,1584)
\path(2535,1449)(2534,1448)(2529,1445)
	(2520,1439)(2511,1431)(2504,1421)
	(2501,1408)(2503,1398)(2505,1389)
	(2508,1383)(2511,1379)(2514,1375)
	(2518,1370)(2525,1365)(2535,1362)
	(2546,1362)(2554,1364)(2561,1367)
	(2566,1370)(2570,1373)(2575,1378)
	(2582,1385)(2587,1394)(2589,1405)
	(2587,1414)(2584,1423)(2579,1431)
	(2574,1438)(2569,1443)(2567,1446)
\put(2014,1205){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$c$}}}}}
\put(2995,1357){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}}
\put(2433,1235){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}}
\put(969.027,1046.313){\arc{126.229}{0.5748}{1.7303}}
\put(1057.026,992.085){\arc{29.657}{1.0811}{3.8740}}
\put(542,934){\ellipse{92}{92}}
\put(1429,936){\ellipse{92}{92}}
\path(2707.480,904.620)(2809.000,930.000)(2707.480,955.380)
\path(2809,930)(246,930)
\path(1459.380,2195.480)(1434.000,2297.000)(1408.620,2195.480)
\path(1434,2297)(1434,12)
\path(2006,1768)(1845,1675)
\path(1876.259,1722.367)(1845.000,1675.000)(1901.649,1678.413)
\path(2006,2449)(3198,2449)(3198,1083)
	(2006,1083)(2006,2449)
\path(583,960)(963,985)
\path(1435,1628)(1019,1010)
\path(1379,948)(1065,977)
\path(1044,997)(1437,1628)
\put(1468,984){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}0}}}}}
\put(504,760){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\gamma_2$}}}}}
\put(1296,764){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\gamma_1$}}}}}

\put(2706,2300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$*_{\mathrm{H_{v}}}$}}}}}
\put(2606,2600){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$l_{*_1,\C}$}}}}}
\put(606,1790){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$L_{\mathrm{H_v},\C}$}}}}}
\put(1392,2318){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$I_m$}}}}}
\put(1407,1579){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$*_1$}}}}}
\put(2838,884){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$Re$}}}}}
\put(0,2453){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\mathrm{H_v}$.}}}}}
\end{picture}
}


==> fig4-H6.tex <==
\setlength{\unitlength}{0.00065333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3380,2609)(0,-10)
\put(1704,988){\ellipse{90}{88}}
\put(1704,363){\ellipse{90}{88}}
\put(1959,708){\ellipse{90}{88}}
\put(1704,358){\ellipse{24}{24}}
\put(1956,708){\ellipse{24}{24}}
\put(1700,991){\ellipse{24}{24}}
\put(729,2052){\ellipse{54}{54}}
\put(474,1255){\ellipse{12}{12}}
\put(695,1156){\ellipse{12}{12}}
\put(988,1284){\ellipse{12}{12}}
\path(107,708)(3363,708)
\path(3264.220,683.305)(3363.000,708.000)(3264.220,732.695)
\path(1983.695,2135.220)(1959.000,2234.000)(1934.305,2135.220)
\path(1959,2234)(1959,12)
\path(646,735)(1671,967)
\path(1918,687)(641,698)
\path(639,691)(1663,363)
\path(601,1016)(613,839)
\path(585.021,886.606)(613.000,839.000)(634.298,889.947)
\path(709,2031)(465,1272)
\path(710,2029)(502,1280)
\path(729,2020)(726,1197)
\path(727,2025)(727,2024)(727,2024)(698,1197)
\path(749,2029)(996,1313)
\path(745,2029)(971,1296)
\path(711,2031)(745,2073)
\path(712,2072)(745,2031)
\path(691,1121)(713,1130)(694,1145)
\path(691,1366)(703,1347)(715,1362)
\path(716,1347)(724,1371)(740,1352)
\path(1192,2095)(1192,1029)(372,1029)
	(372,2095)(1192,2095)
\path(457,1203)(477,1214)(462,1229)
\path(508,1375)(530,1395)(535,1366)
\path(503,1415)(498,1383)(527,1398)
\path(901,1424)(927,1401)(933,1431)
\path(955,1403)(955,1428)(984,1411)
\path(975,1241)(996,1251)(979,1266)
\path(702,1197)(701,1196)(697,1194)
	(689,1188)(681,1181)(675,1173)
	(672,1161)(673,1152)(676,1145)
	(678,1140)(681,1136)(683,1133)
	(687,1129)(693,1125)(702,1122)
	(711,1122)(719,1124)(724,1127)
	(729,1129)(733,1132)(737,1136)
	(742,1142)(747,1150)(748,1162)
	(745,1172)(739,1182)(733,1189)
	(730,1193)(729,1194)
\path(462,1294)(459,1292)(455,1289)
	(449,1285)(444,1280)(439,1274)
	(435,1266)(434,1257)(435,1250)
	(437,1243)(440,1239)(442,1235)
	(443,1232)(446,1229)(448,1226)
	(452,1223)(458,1220)(465,1218)
	(474,1219)(482,1221)(487,1224)
	(492,1227)(495,1231)(500,1235)
	(505,1242)(510,1250)(512,1259)
	(510,1266)(507,1273)(503,1279)
	(499,1284)(495,1287)(493,1289)
\path(973,1309)(970,1308)(966,1306)
	(961,1303)(955,1299)(950,1295)
	(947,1289)(946,1281)(948,1273)
	(951,1266)(954,1260)(956,1256)
	(959,1252)(963,1248)(969,1244)
	(978,1241)(988,1242)(996,1244)
	(1002,1247)(1006,1250)(1011,1253)
	(1016,1258)(1020,1264)(1024,1273)
	(1023,1285)(1016,1296)(1007,1305)
	(998,1312)(993,1316)(992,1317)
\put(1865,2259){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$I_m$}}}}}
\put(1685,1056){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\gamma_1$}}}}}
\put(1782,305){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\gamma_3$}}}}}

\put(788,1922){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$*_{\mathrm{H_{vi}}}$}}}}}
\put(608,2222){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$l_{*_1,\C}$}}}}}
\put(3380,654){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$Re$}}}}}
\put(588,525){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$*_{1}$}}}}}

\put(2551,1701){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$L_{\mathrm{H_{vi}},\C}$}}}}}
\put(1774,766){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\gamma_2$}}}}}
\put(2022,766){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}0}}}}}
\put(760,1112){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}}
\put(990,1347){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}}
\put(400,1110){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}}
\put(0,2438){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\mathrm{H_{vi}}$.}}}}}
\end{picture}
}


==> fig4-H8.tex <==
\setlength{\unitlength}{0.00068333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3215,2624)(0,-10)
\put(1210.500,1033.900){\arc{517.251}{0.9209}{1.1035}}
\put(1399.712,800.035){\arc{30.759}{1.1496}{3.6116}}
\put(305,736){\ellipse{90}{90}}
\put(954,741){\ellipse{90}{90}}
\put(1725,734){\ellipse{90}{90}}
\put(2118,1292){\ellipse{14}{14}}
\put(2821,1483){\ellipse{14}{14}}
\put(3051,1494){\ellipse{14}{14}}
\put(2628,2267){\ellipse{72}{72}}
\path(1746.125,2172.490)(1721.000,2273.000)(1695.875,2172.490)
\path(1721,2273)(1721,12)
\path(2800.462,698.986)(2901.000,724.000)(2800.518,749.236)
\path(2901,724)(175,727)
\path(334,778)(1347,857)(1652,977)
\path(998,763)(1320,803)
\path(1370,828)(1649,970)
\path(1698,755)(1388,783)
\path(1995,895)(1647,979)(1385,812)
\path(2307,1067)(2147,975)
\path(2178.038,1021.829)(2147.000,975.000)(2203.086,978.267)
\path(2605,2242)(2109,1335)
\path(2607,2240)(2145,1332)
\path(2201,1518)(2195,1482)(2228,1500)
\path(2209,1469)(2234,1493)(2240,1459)
\path(2650,2240)(3063,1538)
\path(2647,2240)(3046,1519)
\path(2608,2242)(2647,2291)
\path(2609,2290)(2647,2242)
\path(2094,1238)(2117,1249)(2099,1267)
\path(2623,2240)(2622,2239)(2623,2238)(2805,1517)
\path(2629,2239)(2837,1519)
\path(2022,2349)(3203,2349)(3203,1063)
	(2022,1063)(2022,2349)
\path(2773,1604)(2782,1573)(2800,1599)
\path(2811,1564)(2820,1591)(2839,1569)
\path(2988,1581)(3022,1555)(3026,1589)
\path(3036,1558)(3034,1591)(3067,1573)
\path(3044,1443)(3069,1455)(3050,1472)
\path(2816,1427)(2841,1437)(2821,1455)
\path(2109,1338)(2108,1337)(2103,1334)
	(2095,1328)(2086,1320)(2080,1309)
	(2077,1296)(2078,1288)(2081,1280)
	(2083,1275)(2085,1271)(2087,1267)
	(2090,1264)(2093,1260)(2097,1257)
	(2104,1253)(2112,1251)(2121,1251)
	(2128,1253)(2135,1256)(2139,1259)
	(2143,1262)(2147,1264)(2151,1268)
	(2156,1273)(2161,1279)(2165,1287)
	(2167,1297)(2166,1306)(2162,1313)
	(2157,1320)(2152,1326)(2147,1330)(2145,1332)
\path(2810,1525)(2809,1524)(2804,1521)
	(2795,1515)(2785,1507)(2778,1496)
	(2775,1483)(2777,1473)(2780,1465)
	(2783,1459)(2786,1454)(2789,1450)
	(2794,1446)(2801,1441)(2811,1438)
	(2820,1438)(2827,1439)(2833,1441)
	(2837,1443)(2841,1445)(2844,1448)
	(2848,1451)(2852,1455)(2857,1461)
	(2861,1469)(2863,1483)(2859,1495)
	(2853,1506)(2847,1515)(2843,1520)(2842,1521)
\path(3042,1530)(3039,1529)(3035,1526)
	(3029,1523)(3023,1518)(3017,1513)
	(3014,1506)(3013,1497)(3015,1487)
	(3019,1480)(3022,1474)(3024,1469)
	(3027,1464)(3032,1460)(3039,1455)
	(3049,1452)(3060,1453)(3069,1455)
	(3076,1458)(3081,1461)(3086,1465)
	(3091,1470)(3097,1477)(3101,1487)
	(3099,1501)(3092,1514)(3082,1524)
	(3072,1533)(3066,1538)(3065,1539)
\put(1595,2302){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$I_m$}}}}}
\put(184,535){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}-3}}}}}
\put(397,544){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\gamma_3$}}}}}
\put(1553,539){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\gamma_1$}}}}}
\put(1978,814){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$*_1$}}}}}

\put(2700,2219){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$*_{\mathrm{H_{viii}}}$}}}}}
\put(3350,1719){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$l_{*_1,\C}$}}}}}
\put(750,1719){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$L_{\mathrm{H_{viii}},\C}$}}}}}

\put(2034,1121){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$c$}}}}}
\put(2914,673){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$Re$}}}}}
\put(1787,586){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}0}}}}}
\put(2717,1314){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}}
\put(3000,1335){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}}
\put(1142,544){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\gamma_2$}}}}}
\put(703,547){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$-\frac{32}{27}$}}}}}
\put(0,2453){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\mathrm{H_{viii}}$.}}}}}
\end{picture}
}

